A Faster Algorithm for Finding Closest Pairs in Hamming Metric

We study the Closest Pair Problem in Hamming metric, which asks to find the pair with the smallest Hamming distance in a collection of binary vectors. We give a new randomized algorithm for the problem on uniformly random input outperforming previous approaches whenever the dimension of input points is small compared to the dataset size. For moderate to large dimensions, our algorithm matches the time complexity of the previously best-known locality sensitive hashing based algorithms. Technically our algorithm follows similar design principles as Dubiner (IEEE Trans. Inf. Theory 2010) and May-Ozerov (Eurocrypt 2015). Besides improving the time complexity in the aforementioned areas, we significantly simplify the analysis of these previous works. We give a modular analysis, which allows us to investigate the performance of the algorithm also on non-uniform input distributions. Furthermore, we give a proof of concept implementation of our algorithm which performs well in comparison to a quadratic search baseline. This is the first step towards answering an open question raised by May and Ozerov regarding the practicability of algorithms following these design principles.

==> g0104_lam10_n32_256_opt.tex <==
\begin{figure}
	\centering
	\begin{subfigure}{.5\textwidth}
		\begin{tikzpicture}[scale=0.73]
			\begin{axis}[
					ymode=log,
					y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]				
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_opt_n256_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}

			\end{axis}	
		\end{tikzpicture}
		\caption{List sizes $|L_1|=|L_2|=2^{10}, \gamma=0.1$}
		\label{fig:gamma-opt-detailed-benchmark-01-32-256}
	\end{subfigure}\hspace{-0.65cm}
	\begin{subfigure}{.5\textwidth}
		\begin{tikzpicture}[scale=0.73]
			\begin{axis}[
					ymode=log,
					xlabel={weight $\omega$},
					legend cell align={left},
					legend pos=south east,
				]
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.4}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_opt_n256_lam10_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{List sizes $|L_1|=|L_2|=2^{10}, \gamma=0.4$}
		\label{fig:gamma-opt-detailed-benchmark-04-32-256}
	\end{subfigure}

	\caption{Benchmark results for list sizes $|L_1|=|L_2|=2^{10}$ in which each element was randomly chosen with weight $\gamma d$. }
	\label{fig:gamma-opt-detailed-benchmark-32-256}
\end{figure}



==> g_lam10_n32_256.tex <==
\begin{figure}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					legend cell align={left},
					legend pos=north east,
				]				
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_e1_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_e1_gamma0.1}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_e1_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_e1_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}

			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \varepsilon = 1, \gamma=0.1$}
		\label{fig:gamma-detailed-benchmark-01-32-256-e1}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=north west,
				]
				% n32_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_e1_gamma0.2}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_e1_gamma0.2}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_e1_gamma0.2}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_e1_gamma0.2}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \varepsilon = 1, \gamma=0.2$}
		\label{fig:gamma-detailed-benchmark-02-32-256-e1}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=north west,
				]
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_e1_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_e1_gamma0.3}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_e1_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_e1_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \varepsilon = 1, \gamma=0.3$}
		\label{fig:gamma-detailed-benchmark-03-32-256-e1}
	\end{subfigure}\hspace{0.75cm}
	
	\hspace{2.00cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=north west,
				]
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_e1_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_e1_gamma0.4}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_e1_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_e1_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \varepsilon = 1, \gamma=0.4$}
		\label{fig:gamma-detailed-benchmark-04-32-256-e1}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_e1_gamma0.5}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_e1_gamma0.5}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_e1_gamma0.5}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_e1_gamma0.5}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \varepsilon = 1, \gamma=0.5$}
		\label{fig:gamma-detailed-benchmark-05-32-256-e1}
	\end{subfigure}\hspace{0.75cm}
	\caption{Benchmark results of $\lambda n = 10$ for a distribution where every element of each list has weight $\gamma n$ itemised by soaring $n$, allowing a weight difference of $\varepsilon = 1$. Every data point represents an optimal parameter set which was averaged over 40 measurements. }
	\label{fig:gamma-detailed-benchmark-32-256-e1}
\end{figure}



==> g_lam10_n32_256_alldelta.tex <==
\begin{figure}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					legend cell align={left},
					legend pos=north east,
				]				
				% n32_lam10_alldelta
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_alldelta_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_alldelta
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_alldelta_gamma0.1}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_alldelta
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_alldelta_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
%				% n256_lam10_alldelta
%				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_alldelta_gamma0.1}
%				\cTradeOff
%				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
%				\addlegendentry{$n=256$}

			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \gamma=0.1$}
		\label{fig:gamma-detailed-benchmark-01-32-256-alldelta}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=north west,
				]
				% n32_lam10_alldelta
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_alldelta_gamma0.2}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_alldelta
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_alldelta_gamma0.2}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_alldelta
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_alldelta_gamma0.2}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
%				% n256_lam10_alldelta
%				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_alldelta_gamma0.2}
%				\cTradeOff
%				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
%				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \gamma=0.2$}
		\label{fig:gamma-detailed-benchmark-02-32-256-alldelta}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=north west,
				]
				% n32_lam10_alldelta
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_alldelta_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_alldelta
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_alldelta_gamma0.3}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_alldelta
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_alldelta_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
%				% n256_lam10_alldelta
%				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_alldelta_gamma0.3}
%				\cTradeOff
%				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
%				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10,, \gamma=0.3$}
		\label{fig:gamma-detailed-benchmark-03-32-256-alldelta}
	\end{subfigure}\hspace{0.75cm}
	
	\hspace{2.00cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=north west,
				]
				% n32_lam10_alldelta
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_alldelta_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_alldelta
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_alldelta_gamma0.4}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_alldelta
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_alldelta_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
%				% n256_lam10_alldelta
%				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_alldelta_gamma0.4}
%				\cTradeOff
%				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
%				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \varepsilon = 1, \gamma=0.4$}
		\label{fig:gamma-detailed-benchmark-04-32-256-alldelta}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% n32_lam10_alldelta
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_alldelta_gamma0.5}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_alldelta
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_alldelta_gamma0.5}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_alldelta
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_alldelta_gamma0.5}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
%				% n256_lam10_alldelta
%				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_alldelta_gamma0.5}
%				\cTradeOff
%				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
%				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \gamma=0.5$}
		\label{fig:gamma-detailed-benchmark-05-32-256-alldelta}
	\end{subfigure}\hspace{0.75cm}
	\caption{Benchmark results of $\lambda n = 10$ for a distribution where every element of each list has weight $\gamma n$ itemised by soaring $n$, allowing a weight difference of $ \leq \delta k$. Every data point represents an optimal parameter set which was averaged over 40 measurements. }
	\label{fig:gamma-detailed-benchmark-32-256-alldelta}
\end{figure}



==> g_lam10_n32_256_e1.tex <==
\begin{figure}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]				
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}

			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \gamma=0.1$}
		\label{fig:gamma-detailed-benchmark-01-32-256}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_gamma0.2}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_gamma0.2}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_gamma0.2}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_gamma0.2}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \gamma=0.2$}
		\label{fig:gamma-detailed-benchmark-02-32-256}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \gamma=0.3$}
		\label{fig:gamma-detailed-benchmark-03-32-256}
	\end{subfigure}\hspace{0.75cm}
	
	\hspace{2.00cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_gamma0.4}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \gamma=0.4$}
		\label{fig:gamma-detailed-benchmark-04-32-256}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \gamma=0.5$}
		\label{fig:gamma-detailed-benchmark-05-32-256}
	\end{subfigure}\hspace{0.75cm}
	\caption{Benchmark results of $\lambda n = 10$ for a distribution where every element of each list has weight $\gamma n$ itemised by soaring $n$. Every data point represents an optimal parameter set which was averaged over 40 measurements. }
	\label{fig:gamma-detailed-benchmark-32-256}
\end{figure}



==> g_lam10_n32_256_opt.tex <==
\begin{figure}
	\centering
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]				
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_opt_n256_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}

			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \gamma=0.1$}
		\label{fig:gamma-detailed-benchmark-01-32-256}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.2}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.2}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.2}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_opt_n256_lam10_gamma0.2}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \gamma=0.2$}
		\label{fig:gamma-detailed-benchmark-02-32-256}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \gamma=0.3$}
		\label{fig:gamma-detailed-benchmark-03-32-256}
	\end{subfigure}\hspace{0.75cm}
	
	\hspace{2.00cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.4}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_opt_n256_lam10_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \gamma=0.4$}
		\label{fig:gamma-detailed-benchmark-04-32-256}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=32$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=64$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=128$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_opt_n256_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff;
				\addlegendentry{$n=256$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10, \gamma=0.5$}
		\label{fig:gamma-detailed-benchmark-05-32-256}
	\end{subfigure}\hspace{0.75cm}
	\caption{TODO opt params. }
	\label{fig:gamma-detailed-benchmark-32-256}
\end{figure}



==> imgs/algorithm_windowed_doublelist.tex <==
\usetikzlibrary{patterns,decorations.pathreplacing,arrows.meta}

\begin{tikzpicture}

%Legend
\pattern[pattern=north west lines,opacity=0.7] (-1.5,9.1) -- (-1.2,9.1) -- (-1.2,9.7) -- (-1.5,9.7) --cycle;
\draw (-1.5,9.1) -- (-1.5,9.7)  -- (-1.2,9.7)  -- (-1.2,9.1) -- (-1.5,9.1); 
\node[align=flush left,text width=4cm] at (1,9.4) {\scriptsize corresponds to\\relative weight $ \delta$ };    

% List 1
\draw [draw](0,5) -- (-1.5,5) -- (-1.5,7.5) -- (0,7.5) -- (0,5);
\draw[opacity=0.5] (-1.2,7.5) --  (-1.2,5);
\draw[opacity=0.5] (-0.9,7.5) -- (-0.9,5);
\draw[opacity=0.5] (-0.3,7.5) -- (-0.3,5);

\draw [line width=1pt](-1.5,5.4) -- (0,5.4);
\node at (-0.7,5.6) {$\mathbf x$};


%brace ganz oben
%\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]
%(-1.4,8.1) -- (-0.1,8.1) node [black,midway,yshift=+0.3cm] 
%{\footnotesize $r$};

%brace oben
\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]
(-1.5,7.6) -- (-1.2,7.6) node [black,midway,yshift=+0.3cm] 
{\footnotesize $k = \frac{d}{r}$};

%brace links
\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]
(-1.6,5) -- (-1.6,7.5) node [black,midway,xshift=-0.4cm] 
{\footnotesize $2^{\lambda d}$};

%brace unten
\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]
(0,4.9) -- (-1.5,4.9) node [black,midway,yshift=-0.3cm] 
{\footnotesize $d$};

% dots first list
\path (-0.2,6.2) -- node[auto=false]{\dots} (-0.9,6.2);
\path (1.5,6.2) -- node[auto=false]{\dots} (0.8,6.2);


%Liste 2
\draw [draw](1.7,5) -- (0.2,5) -- (0.2,7.5) -- (1.7,7.5) -- (1.7,5);
\draw[opacity=0.5] (0.5,7.5) -- (0.5,5);
\draw[opacity=0.5] (0.8,7.5) -- (0.8,5);
\draw[opacity=0.5] (1.4,7.5) -- (1.4,5);

\draw [line width=1pt](0.2,6.9) -- (1.7,6.9);
\node at (1,7.1) {$\mathbf y$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%2. layer
% Liste 2.1
\draw [draw](4.1,8.4) -- (2.6,8.4) -- (2.6,10.4) -- (4.1,10.4) -- (4.1,8.4);
\draw[opacity=0.5] (2.9,10.4) -- (2.9,8.4);
\draw[opacity=0.5] (3.2,10.4) -- (3.2,8.4);
\draw[opacity=0.5] (3.8,10.4) -- (3.8,8.4);
%\path (4.1,9.4) -- node[auto=false]{\dots} (3.5,9.4);
\pattern[pattern=north west lines,opacity=0.7] (2.6,8.4) --(2.9,8.4) -- (2.9,10.4) -- (2.6,10.4) --cycle;
\draw [draw](5.8,8.4) -- (4.3,8.4) -- (4.3,10.4) -- (5.8,10.4) -- (5.8,8.4);
\draw[opacity=0.5] (4.6,10.4) -- (4.6,8.4);
\draw[opacity=0.5] (4.9,10.4) -- (4.9,8.4);
\draw[opacity=0.5] (5.5,10.4) -- (5.5,8.4);
%\path (5.8,9.1) -- node[auto=false]{\dots} (5.2,9.1);
\pattern[pattern=north west lines,opacity=0.7] (4.3,8.4) --(4.6,8.4) -- (4.6,10.4) -- (4.3,10.4) --cycle;

% Liste 2.2
%2. layer
\draw [draw](4.1,6) -- (2.6,6) -- (2.6,8) -- (4.1,8) -- (4.1,6);
\draw[opacity=0.5] (2.9,8) -- (2.9,6);
\draw[opacity=0.5] (3.2,8) -- (3.2,6);
\draw[opacity=0.5] (3.8,8) -- (3.8,6);
\path (3.8,7) -- node[auto=false]{\dots} (3.2,7);
\pattern[pattern=north west lines,opacity=0.7] (2.6,6) --(2.9,6) -- (2.9,8) -- (2.6,8) --cycle;
\draw [draw](5.8,6) -- (4.3,6) -- (4.3,8) -- (5.8,8) -- (5.8,6);
\draw[opacity=0.5] (4.6,8) -- (4.6,6);
\draw[opacity=0.5] (4.9,8) -- (4.9,6);
\draw[opacity=0.5] (5.5,8) -- (5.5,6);
\path (5.5,7) -- node[auto=false]{\dots} (4.9,7);
\pattern[pattern=north west lines,opacity=0.7] (4.3,6) --(4.6,6) -- (4.6,8) -- (4.3,8) --cycle;

%Liste 2.N
%2. layer
\draw [draw](4.1,2.8) -- (2.6,2.8) -- (2.6,4.8) -- (4.1,4.8) -- (4.1,2.8);
\draw[opacity=0.5] (2.9,4.8) -- (2.9,2.8);
\draw[opacity=0.5] (3.2,4.8) -- (3.2,2.8);
\draw[opacity=0.5] (3.8,4.8) -- (3.8,2.8);
\path (3.8,3.8) -- node[auto=false]{\dots} (3.2,3.8);
\pattern[pattern=north west lines,opacity=0.7] (2.6,2.8) --(2.9,2.8) -- (2.9,4.8) -- (2.6,4.8) --cycle;
\draw [draw](5.8,2.8) -- (4.3,2.8) -- (4.3,4.8) -- (5.8,4.8) -- (5.8,2.8);
\draw[opacity=0.5] (4.6,4.8) -- (4.6,2.8);
\draw[opacity=0.5] (4.9,4.8) -- (4.9,2.8);
\draw[opacity=0.5] (5.5,4.8) -- (5.5,2.8);
\path(5.5,3.8) -- node[auto=false]{\dots} (4.9,3.8);
\pattern[pattern=north west lines,opacity=0.7] (4.3,2.8) --(4.6,2.8) -- (4.6,4.8) -- (4.3,4.8) --cycle;

% Pfeile zwischen Layer 1-2
\draw [-latex](1.7,6.4) -- (2.6,9.2) node[sloped, midway, above, xshift=0.4cm] {${\scriptstyle {\scriptscriptstyle +} \mathbf{z}^{(1)}_1 }$};
\draw [-latex](1.7,6.4) -- (2.6,7) node[sloped, midway, above, xshift=0.3cm] {${\scriptstyle {\scriptscriptstyle +} \mathbf{z}^{(1)}_2 }$};
\draw [-latex](1.7,6.4) -- (2.6,4.1) node[sloped, midway, above, xshift=-0.2cm] {${\scriptstyle {\scriptscriptstyle +} \mathbf{z}^{(1)}_N }$};

% Dots bewtween the list 2 and N
\path (4.2,5.9) -- node[auto=false]{\vdots} (4.2,4.9);

% Final Solution
\draw [line width=1pt](2.6,8.8) -- (4.1,8.8);
\node at (3.4,9) {$\mathbf x$};
\draw [line width=1pt](4.3,9.6) -- (5.8,9.6);
\node at (5.1,9.8) {$\mathbf y$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%3. layer
% Liste 3.1
\draw [draw](8.2,10.3) -- (6.7,10.3) -- (6.7,11.4) -- (8.2,11.4) -- (8.2,10.3);
\draw[opacity=0.5] (7,11.4) -- (7,10.3);
\draw [opacity=0.5](7.3,11.4) -- (7.3,10.3);
\draw[opacity=0.5] (7.9,11.4) -- (7.9,10.3);
\path (7.9,10.8) -- node[auto=false]{\dots} (7.3,10.8);
\pattern[pattern=north west lines,opacity=0.7] (7,10.3) --(7.3,10.3) -- (7.3,11.4) -- (7,11.4) --cycle;
\draw [draw](9.9,10.3) -- (8.4,10.3) -- (8.4,11.4) -- (9.9,11.4) -- (9.9,10.3);
\draw[opacity=0.5] (8.7,11.4) -- (8.7,10.3);
\draw[opacity=0.5] (9,11.4) -- (9,10.3);
\draw[opacity=0.5] (9.6,11.4) -- (9.6,10.3);
\path (9.6,10.8) -- node[auto=false]{\dots} (9,10.8);
\pattern[pattern=north west lines,opacity=0.7] (8.7,10.3) --(9,10.3) -- (9,11.4) -- (8.7,11.4) --cycle;

% Liste 3.2
\draw [draw](8.2,9) -- (6.7,9) -- (6.7,10.1) -- (8.2,10.1) -- (8.2,9);
\draw[opacity=0.5] (7,10.1) -- (7,9);
\draw[opacity=0.5] (7.3,10.1) -- (7.3,9);
\draw[opacity=0.5] (7.9,10.1) -- (7.9,9);
\path (7.9,9.5) -- node[auto=false]{\dots} (7.3,9.5);
\pattern[pattern=north west lines,opacity=0.7] (7,9) --(7.3,9) -- (7.3,10.1) -- (7,10.1) --cycle;
\draw [draw](9.9,9) -- (8.4,9) -- (8.4,10.1) -- (9.9,10.1) -- (9.9,9);
\draw[opacity=0.5] (8.7,10.1) -- (8.7,9);
\draw[opacity=0.5] (9,10.1) -- (9,9);
\draw[opacity=0.5] (9.6,10.1) -- (9.6,9);
\path (9.6,9.5) -- node[auto=false]{\dots} (9,9.5);
\pattern[pattern=north west lines,opacity=0.7] (8.7,9) --(9,9) -- (9,10.1) -- (8.7,10.1) --cycle;

% Liste 3.N
\draw [draw](8.2,7.3) -- (6.7,7.3) -- (6.7,8.4) -- (8.2,8.4) -- (8.2,7.3);
\draw[opacity=0.5] (7,8.4) -- (7,7.3);
\draw[opacity=0.5] (7.3,8.4) -- (7.3,7.3);
\draw[opacity=0.5] (7.9,8.4) -- (7.9,7.3);
%\path (8.4,8.3) -- node[auto=false]{\dots} (7.5,8.3);
\pattern[pattern=north west lines,opacity=0.7] (7,7.3) --(7.3,7.3) -- (7.3,8.4) -- (7,8.4) --cycle;
\draw [draw](9.9,7.3) -- (8.4,7.3) -- (8.4,8.4) -- (9.9,8.4) -- (9.9,7.3);
\draw[opacity=0.5] (8.7,8.4) -- (8.7,7.3);
\draw[opacity=0.5] (9,8.4) -- (9,7.3);
\draw[opacity=0.5] (9.6,8.4) -- (9.6,7.3);
%\path (10.1,8.3) -- node[auto=false]{\dots} (9.3,8.3);
\pattern[pattern=north west lines,opacity=0.7] (8.7,7.3) --(9,7.3) -- (9,8.4) -- (8.7,8.4) --cycle;

% Arrows between layer 2-3
\draw [-latex](5.8,9) -- (6.7,10.8) node[sloped, midway, above, xshift=0.4cm] {${\scriptstyle {\scriptscriptstyle +} \mathbf{z}^{(2)}_1 }$};
\draw [-latex](5.8,9) -- (6.7,9.7) node[sloped, midway, below, xshift=-0.1cm] {${\scriptstyle {\scriptscriptstyle +} \mathbf{z}^{(2)}_2 }$};
\draw [-latex](5.8,9) -- (6.7,7.9) node[sloped, midway, below, xshift=0.35cm] {${\scriptstyle {\scriptscriptstyle +} \mathbf{z}^{(2)}_N }$};

% Dots bewtween the list 2 and N
\path (8.3,9.2) -- node[auto=false]{\vdots} (8.3,8.4);

% Final Solution
\draw [line width=1pt](6.7,8) -- (8.2,8);
\node at (7.5,8.2) {$\mathbf x$};
\draw [line width=1pt](8.4,7.6) -- (9.9,7.6);
\node at (9.2,7.8) {$\mathbf y$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Text doing quadratic search
%\draw [->](8.3,6.8) to (7.6,7.9);
%\draw [->](8.5,6.8) to (9.1,7.9);
%\node[text width=4cm,align=center] at (8.4,6.5) {\scriptsize quadratic search };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Last Dots
\path (8.4,5.1) -- node[auto=false]{\dots} (7.8,5.1);
\path (10.4,9.3) -- node[auto=false]{\dots} (10.8,9.3);

\end{tikzpicture}


==> lam10.tex <==
\begin{figure}[ht]
	\centering
	\begin{tikzpicture}[scale=0.63]
		\pgfplotsset{footnotesize}
		\begin{groupplot}[group style = {rows=2, columns=2, horizontal sep=20pt, vertical sep=40pt }, 
				width=0.45\textwidth,
				ymode=log,
				xlabel={weight $\omega$},
				xtick pos=left,
				ymin=0.0001,ymax=0.00111
			]
		\nextgroupplot[ylabel={runtime in s}, title = {$d=32$},
			legend style = { column sep = 1pt, legend columns = -1, legend to name = grouplegend2,}]
			
			% linear
			\path[name path=axis] (axis cs:0,0.0011) -- (axis cs:0.5,0.0011);
			\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00098446) node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
			
			% \addlegendentry{linear}
			
			% n32_lam10_e0
			\pgfplotstableread{plots/benchmarks/plot_n32_lam10_e0}
			\cTradeOff
			\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
			\addlegendentry{$\varepsilon = 0$}
			
			% n32 lam10 e1
			\pgfplotstableread{plots/benchmarks/plot_n32_lam10_e1}				
			\cTradeOff
			\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
			\addlegendentry{$\varepsilon = 1$}
			
			% n32 lam10 all delta
			\pgfplotstableread{plots/benchmarks/plot_n32_lam10_allw_alldelta}				
			\cTradeOff
			\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
			\addlegendentry[dashdotted]{$ \leq \delta k$}
			
			\tikzfillbetween[of=A and axis]{white, opacity=0.8};
			
		\nextgroupplot[title = {$d=64$}, yticklabels={,,}, ]
			% linear
			\path[name path=axis] (axis cs:0,0.0011) -- (axis cs:0.5,0.0011);
			\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00095155)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
			
			
			% n64_lam10_e0
			\pgfplotstableread{plots/benchmarks/plot_n64_lam10_e0}
			\cTradeOff
			\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
			
			% n64 lam10 e1
			\pgfplotstableread{plots/benchmarks/plot_n64_lam10_e1}				
			\cTradeOff
			\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
			
			% n64 lam10 all delta
			\pgfplotstableread{plots/benchmarks/plot_n64_lam10_allw_alldelta}				
			\cTradeOff
			\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
			
			\tikzfillbetween[of=A and axis]{white, opacity=0.8};
			
		\nextgroupplot[ylabel={runtime in s}, title = {$d=128$}, ymin=0.0001,ymax=0.00351, ] 
			
			% linear
			\path[name path=axis] (axis cs:0,0.0035) -- (axis cs:0.5,0.0035);
			\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.002071)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
			% \addlegendentry{linear}
			
			% n128_lam10_e0
			\pgfplotstableread{plots/benchmarks/plot_n128_lam10_e0}
			\cTradeOff
			\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
			
			% n128 lam10 e1
			\pgfplotstableread{plots/benchmarks/plot_n128_lam10_e1}				
			\cTradeOff
			\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
			
			% n128 lam10 all delta
			\pgfplotstableread{plots/benchmarks/plot_n128_lam10_allw_alldelta}				
			\cTradeOff
			\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
			
			\tikzfillbetween[of=A and axis]{white, opacity=0.8};
			
		\nextgroupplot[title = {$d=256$}, yticklabels={,,}, ymin=0.0001,ymax=0.00351, ] 
			
			% linear
			\path[name path=axis] (axis cs:0,0.0035) -- (axis cs:0.5,0.0035);
			\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00289542)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
			% \addlegendentry{linear}
			
			% n256_lam10_e0
			\pgfplotstableread{plots/benchmarks/plot_n256_lam10_e0}
			\cTradeOff
			\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
			
			% n256 lam10 e1
			\pgfplotstableread{plots/benchmarks/plot_n256_lam10_e1}				
			\cTradeOff
			\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
			
			% n256 lam10 all delta
			\pgfplotstableread{plots/benchmarks/plot_n256_lam10_allw_alldelta}				
			\cTradeOff
			\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
			
			\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
		\end{groupplot}
		\node at ($(group c2r1) + (-2.70,3cm)$) {\ref{grouplegend2}}; 
	\end{tikzpicture}
	\caption{Runtime in seconds in logarithmic scale (y-axis) as a function of distance $\omega$ of the closest pair (x-axis) on random lists of size $2^{10}$. Dotted, dashed and dash-dotted lines indicate results for different bucketing, straight horizontal line is the time used by a naive quadratic search.}
\label{fig:diff-benchmark-10}
\end{figure}
%
%\begin{figure}
%	\centering
%	\begin{subfigure}{.25\textwidth}
%		\begin{tikzpicture}[scale=0.5]
%			\begin{axis}[
%					ymode=log,
%					y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
%					x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
%					xlabel={weight $\omega$},
%					ylabel={runtime in s},
%					legend cell align={left},
%					legend pos=south east,
%				]
%				% linear
%				\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
%				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00098446)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
%				% \addlegendentry{linear}
%				
%				% n32_lam10_e0
%				\pgfplotstableread{plots/benchmarks/plot_n32_lam10_e0}
%				\cTradeOff
%				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\varepsilon = 0$}
%				
%				% n32 lam10 e1
%				\pgfplotstableread{plots/benchmarks/plot_n32_lam10_e1}				
%				\cTradeOff
%				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\varepsilon = 1$}
%				
%				% n32 lam10 all delta
%				\pgfplotstableread{plots/benchmarks/plot_n32_lam10_allw_alldelta}				
%				\cTradeOff
%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry[dashdotted]{$ \leq \delta k$}
%				
%				\tikzfillbetween[of=A and axis]{white, opacity=0.8};
%			\end{axis}	
%		\end{tikzpicture}
%		\caption{$n = 32, \lambda n = 10$}
%		\label{fig:runtime-benchmark0-10}
%	\end{subfigure}\hspace{0.75cm}
%	\begin{subfigure}{.25\textwidth}
%		\begin{tikzpicture}[scale=0.5]
%			\begin{axis}[
%					ymode=log,
%					y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
%					x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
%					xlabel={weight $\omega$},
%					ylabel={runtime in s},
%					legend cell align={left},
%					legend pos=south east,
%				]
%				% linear
%				\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
%				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00095155)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
%				% \addlegendentry{linear}
%				
%				% n64_lam10_e0
%				\pgfplotstableread{plots/benchmarks/plot_n64_lam10_e0}
%				\cTradeOff
%				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\varepsilon = 0$}
%				
%				% n64 lam10 e1
%				\pgfplotstableread{plots/benchmarks/plot_n64_lam10_e1}				
%				\cTradeOff
%				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\varepsilon = 1$}
%				
%				% n64 lam10 all delta
%				\pgfplotstableread{plots/benchmarks/plot_n64_lam10_allw_alldelta}				
%				\cTradeOff
%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry[dashdotted]{$ \leq \delta k$}
%				
%				\tikzfillbetween[of=A and axis]{white, opacity=0.8};
%			\end{axis}	
%		\end{tikzpicture}
%		\caption{$n = 64, \lambda n = 10$}
%		\label{fig:runtime-benchmark1-10}
%	\end{subfigure}\hspace{0.75cm}
%	\begin{subfigure}{.25\textwidth}
%		\begin{tikzpicture}[scale=0.5]
%			\begin{axis}[
%					ymode=log,
%					xlabel={weight $\omega$},
%					legend pos=south east,
%				]
%				% linear
%				\path[name path=axis] (axis cs:0,0.231*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.231*2^\pgfkeysvalueof{/pgfplots/ymax});
%				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.002071)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
%				% \addlegendentry{linear}
%				
%				% n128_lam10_e0
%				\pgfplotstableread{plots/benchmarks/plot_n128_lam10_e0}
%				\cTradeOff
%				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\varepsilon = 0$}
%				
%				% n128 lam10 e1
%				\pgfplotstableread{plots/benchmarks/plot_n128_lam10_e1}				
%				\cTradeOff
%				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\varepsilon = 1$}
%				
%				% n128 lam10 all delta
%				\pgfplotstableread{plots/benchmarks/plot_n128_lam10_allw_alldelta}				
%				\cTradeOff
%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$ \leq \delta k$}
%				
%				\tikzfillbetween[of=A and axis]{white, opacity=0.8};
%			\end{axis}	
%		\end{tikzpicture}
%		\caption{$n = 128, \lambda n = 10$}
%		\label{fig:runtime-benchmark2-10}
%	\end{subfigure}\hspace{0.5cm}
%	\begin{subfigure}{.25\textwidth}
%		\begin{tikzpicture}[scale=0.5]
%			\begin{axis}[
%					ymode=log,
%					xlabel={weight $\omega$},
%					legend pos=south east,
%				]
%				% linear
%				\path[name path=axis] (axis cs:0,0.235*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.235*2^\pgfkeysvalueof{/pgfplots/ymax});
%				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00289542)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
%				% \addlegendentry{linear}
%				
%				% n256_lam10_e0
%				\pgfplotstableread{plots/benchmarks/plot_n256_lam10_e0}
%				\cTradeOff
%				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\epsilon = 0$}
%				
%				% n256 lam10 e1
%				\pgfplotstableread{plots/benchmarks/plot_n256_lam10_e1}				
%				\cTradeOff
%				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\epsilon = 1$}
%				
%				% n256 lam10 all delta
%				\pgfplotstableread{plots/benchmarks/plot_n256_lam10_allw_alldelta}				
%				\cTradeOff
%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$ \leq \delta k$}
%				
%				\tikzfillbetween[of=A and axis]{white, opacity=0.8};
%			\end{axis}	
%		\end{tikzpicture}
%		\caption{$n = 256, \lambda n = 10$}
%		\label{fig:runtime-benchmark3-10}
%	\end{subfigure}
%	\caption{Runtime of our implementation in seconds on a logarithmic scale compared to a quadratic algorithm depicted as a straight line. Whereby $\varepsilon$ describes an variance in the bucketing property. Which means the criterion that an element $\vec{x}$ is sorted into the bucket $\vec{z}$ on level $i$ becomes $\delta k - \varepsilon \leq \wt(\block{\vec{x}+\vec{z}}{i}{r}) \leq \delta k + \varepsilon$. Note that $\varepsilon = 0$ instantiates our normal algorithm. Additionally we considered the bucket criterion $\wt(\block{\vec{x}+\vec{z}}{i}{r}) \leq \delta k$. So we allowed every weight below the threshold $\delta k$. Every data dot within the graphs represent an averaged value over 50 measurements. }
%	\label{fig:diff-benchmark-10}
%\end{figure}

==> lam10_n32_256_g01_05.tex <==
\begin{figure}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					%legend cell align={left},
					legend pos=north west,
				]
				% linear
				\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00098446)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				
				% \addlegendentry{linear}
				% n32_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.1$}
				
				% n32_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.2$}
				
				% n32_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.3$}
				
				% n32_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.4$}
				
				% n32_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.5$}
				
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/plot_n32_lam10_e0}
				\cTradeOff
				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n32_lam10_e1
				%\pgfplotstableread{plots/benchmarks/plot_n32_lam10_e1}
				%\cTradeOff
				%\addplot[color=black,densely dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				%\addlegendentry{$\varepsilon = 1$}
				
				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 32, \lambda n = 10$}
		\label{fig:runtime-benchmark-gamma-32}
	\end{subfigure}\hspace{1.0cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					%legend cell align={left},
					legend pos=north west,
				]
				% linear
				\path[name path=axis] (axis cs:0,12) -- (axis cs:0.5,12);
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00095155)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				
				% \addlegendentry{linear}
				% n64_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.1$}
				
				% n64_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.2$}
				
				% n64_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.3$}
				
				% n64_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.4$}
				
				% n64_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.5$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/plot_n64_lam10_e0}
				\cTradeOff
				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n64_lam10_e1
				%\pgfplotstableread{plots/benchmarks/plot_n64_lam10_e1}
				%\cTradeOff
				%\addplot[color=black,densely dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				%\addlegendentry{$\varepsilon = 1$}
				
				\tikzfillbetween[of=A and axis]{white, opacity=0.8};
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 64, \lambda n = 10$}
		\label{fig:runtime-benchmark-gamma-64}
	\end{subfigure}\hspace{1.0cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					%legend cell align={left},
					legend pos=north west,
				]
				% linear
				\path[name path=axis] (axis cs:0,0.25*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.25*2^\pgfkeysvalueof{/pgfplots/ymax});
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.002071)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				
				% \addlegendentry{linear}
				% n128_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.1$}
				
				% n128_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.2$}
				
				% n128_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.3$}
				
				% n128_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.4$}
				
				% n128_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.5$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/plot_n128_lam10_e0}
				\cTradeOff
				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n128_lam10_e1
				%\pgfplotstableread{plots/benchmarks/plot_n128_lam10_e1}
				%\cTradeOff
				%\addplot[color=black,densely dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				%\addlegendentry{$\varepsilon = 1$}
				
				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 128, \lambda n = 10$}
		\label{fig:runtime-benchmark-gamma-128}
	\end{subfigure}\hspace{1.0cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					%legend cell align={left},
					legend pos=north west,
				]
				% linear
				\path[name path=axis] (axis cs:0,0.26*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.26*2^\pgfkeysvalueof{/pgfplots/ymax});
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00289542)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				
				% \addlegendentry{linear}
				% n256_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.1$}
				
				% n256_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.2$}
				
				% n256_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.3$}
				
				% n256_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.4$}
				
				% n256_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.5$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/plot_n256_lam10_e0}
				\cTradeOff
				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n256_lam10_e1
				%\pgfplotstableread{plots/benchmarks/plot_n256_lam10_e1}
				%\cTradeOff
				%\addplot[color=black,densely dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				%\addlegendentry{$\varepsilon = 1$}
				
				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 256, \lambda n = 10$}
		\label{fig:runtime-benchmark-gamma-256}
	\end{subfigure}\hspace{1.0cm}
	
	\caption{Runtime of our implementation on random lists in seconds compared to the runtime on lists in which each element has weight $\gamma n$. Additionally a comparison to the uniform random case with $\varepsilon=0$ is made. Every data dot within the graphs represent an averaged value over 50 measurements. }
	\label{fig:diff-benchmark-gamma}
\end{figure}

==> lam10_n32_256_g01_05_alldelta.tex <==
\begin{figure}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					%legend cell align={left},
					legend pos=north west,
				]
				% linear
				\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00098446)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				
				% \addlegendentry{linear}
				% n32_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_alldelta_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.1$}
				
				% n32_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_alldelta_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.2$}
				
				% n32_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_alldelta_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.3$}
				
				% n32_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_alldelta_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.4$}
				
				% n32_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_alldelta_gamma0.5}
				\cTradeOff
				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.5$}
				
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/plot_n32_lam10_allw_alldelta}
				\cTradeOff
				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\leq \delta$}
				
				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 32, \lambda n = 10 $}
		\label{fig:runtime-benchmark-gamma-32-alldelta}
	\end{subfigure}\hspace{1.0cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					%legend cell align={left},
					legend pos=north west,
				]
				% linear
				\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00095155)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				
				% \addlegendentry{linear}
				% n64_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_alldelta_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.1$}
				
				% n64_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_alldelta_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.2$}
				
				% n64_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_alldelta_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.3$}
				
				% n64_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_alldelta_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.4$}
				
				% n64_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_alldelta_gamma0.5}
				\cTradeOff
				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.5$}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/plot_n64_lam10_allw_alldelta}
				\cTradeOff
				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\leq \delta $}
				
				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 64, \lambda n = 10$}
		\label{fig:runtime-benchmark-gamma-64-alldelta}
	\end{subfigure}\hspace{1.0cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					%legend cell align={left},
					legend pos=north west,
				]
				% linear
				\path[name path=axis] (axis cs:0,0.24*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.24*2^\pgfkeysvalueof{/pgfplots/ymax});
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.002071)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				
				% \addlegendentry{linear}
				% n128_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_alldelta_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.1$}
				
				% n128_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_alldelta_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.2$}
				
				% n128_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_alldelta_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.3$}
				
				% n128_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_alldelta_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.4$}
				
				% n128_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_alldelta_gamma0.5}
				\cTradeOff
				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.5$}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/plot_n128_lam10_allw_alldelta}
				\cTradeOff
				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\leq \delta$}
				
				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 128, \lambda n = 10$}
		\label{fig:runtime-benchmark-gamma-128-alldelta}
	\end{subfigure}\hspace{1.0cm}

	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					%legend cell align={left},
					legend pos=north west,
				]
				% linear
				\path[name path=axis] (axis cs:0,0.3*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.3*2^\pgfkeysvalueof{/pgfplots/ymax});
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00289542)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				% \addlegendentry{linear}
				
				% n256_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_alldelta_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.1$}
				
				% n256_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_alldelta_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.2$}
				
				% n256_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_alldelta_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.3$}
				
				% n256_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_alldelta_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.4$}
				
				% n256_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_alldelta_gamma0.5}
				\cTradeOff
				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.5$}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/plot_n256_lam10_allw_alldelta}
				\cTradeOff
				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\leq \delta $}
			
				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 256, \lambda n = 10$}
		\label{fig:runtime-benchmark-gamma-256-alldelta}
	\end{subfigure}\hspace{1.0cm}
	
	\caption{TODO text $ \leq \delta k$ }
	\label{fig:diff-benchmark-gamma-alldelta}
\end{figure}

==> lam10_n32_256_g01_05_e1.tex <==
\begin{figure}
		\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					%legend cell align={left},
					legend pos=north west,
				]
				% linear
				\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00098446)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				% \addlegendentry{linear}
				
				% n32_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_e1_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.1$}
				
				% n32_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_e1_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.2$}
				
				% n32_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_e1_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.3$}
				
				% n32_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_e1_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.4$}
				
				% n32_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_e1_gamma0.5}
				\cTradeOff
				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.5$}
				
%				% n32_lam10_e0
%				\pgfplotstableread{plots/benchmarks/plot_n32_lam10_e0}
%				\cTradeOff
%				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\varepsilon = 0$}
				
				% n32_lam10_e1
				\pgfplotstableread{plots/benchmarks/plot_n32_lam10_e1}
				\cTradeOff
				\addplot[color=black,densely dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 32, \lambda n = 10$}
		\label{fig:runtime-benchmark-gamma-e1-32}
	\end{subfigure}\hspace{1.0cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					%legend cell align={left},
					legend pos=north west,
				]
				% linear
				\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00095155)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				% \addlegendentry{linear}
				
				% n64_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_e1_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.1$}
				
				% n64_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_e1_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.2$}
				
				% n64_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_e1_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.3$}
				
				% n64_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_e1_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.4$}
				
				% n64_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_e1_gamma0.5}
				\cTradeOff
				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.5$}
				
%				% n64_lam10_e0
%				\pgfplotstableread{plots/benchmarks/plot_n64_lam10_e0}
%				\cTradeOff
%				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\varepsilon = 0$}
				
				% n64_lam10_e1
				\pgfplotstableread{plots/benchmarks/plot_n64_lam10_e1}
				\cTradeOff
				\addplot[color=black,densely dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 64, \lambda n = 10$}
		\label{fig:runtime-benchmark-gamma-e1-64}
	\end{subfigure}\hspace{1.0cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					%legend cell align={left},
					legend pos=north west,
				]
				% linear
				\path[name path=axis] (axis cs:0,0.24*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.24*2^\pgfkeysvalueof{/pgfplots/ymax});
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.002071)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				% \addlegendentry{linear}
				
				% n128_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_e1_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.1$}
				
				% n128_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_e1_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.2$}
				
				% n128_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_e1_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.3$}
				
				% n128_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_e1_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.4$}
				
				% n128_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_e1_gamma0.5}
				\cTradeOff
				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.5$}
				
%				% n128_lam10_e0
%				\pgfplotstableread{plots/benchmarks/plot_n128_lam10_e0}
%				\cTradeOff
%				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\varepsilon = 0$}
				
				% n128_lam10_e1
				\pgfplotstableread{plots/benchmarks/plot_n128_lam10_e1}
				\cTradeOff
				\addplot[color=black,densely dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 128, \lambda n = 10$}
		\label{fig:runtime-benchmark-gamma-e1-128}
	\end{subfigure}\hspace{1.0cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					%legend cell align={left},
					legend pos=north west,
				]
				% linear
				\path[name path=axis] (axis cs:0,0.25*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.25*2^\pgfkeysvalueof{/pgfplots/ymax});
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00289542)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				% \addlegendentry{linear}
				
				% n256_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_e1_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.1$}
				
				% n256_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_e1_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.2$}
				
				% n256_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_e1_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.3$}
				
				% n256_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_e1_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.4$}
				
				% n256_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_e1_gamma0.5}
				\cTradeOff
				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.5$}
				
%				% n256_lam10_e0
%				\pgfplotstableread{plots/benchmarks/plot_n256_lam10_e0}
%				\cTradeOff
%				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\varepsilon = 0$}
				
				% n256_lam10_e1
				\pgfplotstableread{plots/benchmarks/plot_n256_lam10_e1}
				\cTradeOff
				\addplot[color=black,densely dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 256, \lambda n = 10$}
		\label{fig:runtime-benchmark-gamma-e1-256}
	\end{subfigure}\hspace{1.0cm}
	
	\caption{Runtime of our implementation on random lists in seconds compared to the runtime on lists in which each element has weight $\gamma n$. Additionally a comparison to the uniform random case with $\varepsilon=1$ is made. Every data dot within the graphs represent an averaged value over 50 measurements. }
	\label{fig:diff-benchmark-gamma-e1}
\end{figure}

==> lam10_n32_256_g01_05_opt.tex <==

\begin{figure}[H]
	\centering
\begin{tikzpicture}[scale=0.63]
	\pgfplotsset{footnotesize}
	\begin{groupplot}[group style = {rows=2, columns=2, horizontal sep=20pt, vertical sep=40pt }, 
									width=0.45\textwidth,
									ymode=log,
									xlabel={weight $\omega$},
									xtick pos=left,
									ymin=0.0001,
									ymax=0.00111]
		\nextgroupplot[ylabel={runtime in s}, title = {$d=32$},
				legend style = { column sep = 1pt, legend columns = -1, legend to name = grouplegend3,}]

				% linear
				\path[name path=axis] (axis cs:0,0.0011) -- (axis cs:0.5,0.0011);
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00098446)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				
				% \addlegendentry{linear}
				% n32_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.1$}
				
				% n32_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.2$}
				
				% n32_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.3$}
				
				% n32_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.4$}
				
				% n32_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.5$}
				
				% n32_lam10
				\pgfplotstableread{plots/benchmarks/plot_opt_n32_lam10}
				\cTradeOff
				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\mathcal{U}$}
				
				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8}

		\nextgroupplot[title = {$d=64$}, yticklabels={,,}, ]
				% linear
				\path[name path=axis] (axis cs:0,0.0011) -- (axis cs:0.5,0.0011);
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00095155)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				
				% n64_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.1_v2}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				
				% n64_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.2_v2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				
				% n64_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.3_v2}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				
				% n64_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.4_v2}				
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				
				% n64_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.5_v2}
				\cTradeOff
				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
				
				% n64_lam10
				\pgfplotstableread{plots/benchmarks/plot_opt_n64_lam10}
				\cTradeOff
				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;

				\tikzfillbetween[of=A and axis]{white, opacity=0.8};
		\nextgroupplot[ylabel={runtime in s}, title = {$d=128$}, xshift=1.1in, ymin=0.0001, ymax=0.00251, ] 

				% linear
				\path[name path=axis] (axis cs:0,0.0025) -- (axis cs:0.5,0.0025);
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.002071)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				
				% \addlegendentry{linear}
				% n128_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				
				% n128_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				
				% n128_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				
				% n128_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				
				% n128_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
				
				% n128_lam10
				\pgfplotstableread{plots/benchmarks/plot_opt_n128_lam10_v2}
				\cTradeOff
				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
			
				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
	\end{groupplot}
	\node at ($(group c2r1) + (-2.72,3cm)$) {\ref{grouplegend3}}; 
\end{tikzpicture}
	\caption{Runtime in seconds in logarithmic scale (y-axis) as a function of distance $\omega$ of the closest pair (x-axis) on lists of size $2^{10}$ containing random elements of weight $\gamma d$. The densely dashed line ($\calU$) indicates the runtime on uniformly random lists.}
\label{fig:diff-benchmark-opt-gamma}
\end{figure}


==> lam10_n32_256_g01_05_opt_color.tex <==

\begin{figure}
\begin{tikzpicture}
	\pgfplotsset{footnotesize}
	\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 8pt}, 
									ymode=log,
									xlabel={weight $\omega$},
									ymin=0.0001,
									ymax=0.02]
		\nextgroupplot[ylabel={runtime in s}, title = {$n=32$},
				legend style = { column sep = 1pt, legend columns = -1, legend to name = grouplegend,}]

				% linear
				\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00098446)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				
				% \addlegendentry{linear}
				% n32_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=blue,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.1$}
				
				% n32_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.2}				
				\cTradeOff
				\addplot[color=red,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.2$}
				
				% n32_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=orange,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.3$}
				
				% n32_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.4}				
				\cTradeOff
				\addplot[color=green,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.4$}
				
				% n32_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=violet,densely dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\gamma = 0.5$}
				
				% n32_lam10
				\pgfplotstableread{plots/benchmarks/plot_opt_n32_lam10}
				\cTradeOff
				\addplot[color=gray,densely dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$OPT$}
				
				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8}

		\nextgroupplot[title = {$n=64$}, yticklabels={,,}, ]
				% linear
				\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00095155)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				
				% \addlegendentry{linear}
				% n64_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.1_v2}
				\cTradeOff
				\addplot[color=blue,dashed] table[x=W,y=T] from \cTradeOff ;

				
				% n64_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.2_v2}				
				\cTradeOff
				\addplot[color=red,dotted] table[x=W,y=T] from \cTradeOff ;

				
				% n64_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.3_v2}
				\cTradeOff
				\addplot[color=orange,dashdotted] table[x=W,y=T] from \cTradeOff ;

				
				% n64_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.4_v2}				
				\cTradeOff
				\addplot[color=green,dashdotdotted] table[x=W,y=T] from \cTradeOff ;

				
				% n64_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.5_v2}
				\cTradeOff
				\addplot[color=violet,densely dashed] table[x=W,y=T] from \cTradeOff ;

				
				% n64_lam10
				\pgfplotstableread{plots/benchmarks/plot_opt_n64_lam10}
				\cTradeOff
				\addplot[color=gray,densely dotted] table[x=W,y=T] from \cTradeOff ;

				\tikzfillbetween[of=A and axis]{white, opacity=0.8};
		\nextgroupplot[title = {$n=128$}, yticklabels={,,}, ] 

				% linear
				\path[name path=axis] (axis cs:0,0.25*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.25*2^\pgfkeysvalueof{/pgfplots/ymax});
				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.002071)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
				
				% \addlegendentry{linear}
				% n128_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=blue,dashed] table[x=W,y=T] from \cTradeOff ;
				
				% n128_lam10_g0.1
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.2}				
				\cTradeOff
				\addplot[color=red,dotted] table[x=W,y=T] from \cTradeOff ;
				
				% n128_lam10_g0.3
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=orange,dashdotted] table[x=W,y=T] from \cTradeOff ;
				
				% n128_lam10_g0.4
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.4}				
				\cTradeOff
				\addplot[color=green,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				
				% n128_lam10_g0.5
				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=violet,densely dashed] table[x=W,y=T] from \cTradeOff ;
				
				% n128_lam10
				\pgfplotstableread{plots/benchmarks/plot_opt_n128_lam10_v2}
				\cTradeOff
				\addplot[color=gray,densely dotted] table[x=W,y=T] from \cTradeOff ;
			
				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
	\end{groupplot}
	\node at ($(group c2r1) + (0,2.5cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}
	\caption{RTODO TEXT OPT PARAMS. Every data dot within the graphs represent an averaged value over 40 measurements. }
\label{fig:diff-benchmark-opt-gamma}
\end{figure}
%
%\begin{figure}
%	\begin{subfigure}{.25\textwidth}
%		\begin{tikzpicture}[scale=0.5]
%			\begin{axis}[
%					ymode=log,
%					xlabel={weight $\omega$},
%					ylabel={runtime in s},
%					legend pos=outer north,
%					ymin=0.0001,
%					ymax=0.02,
%				]
%				% linear
%				\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
%				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00098446)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
%				
%				% \addlegendentry{linear}
%				% n32_lam10_g0.1
%				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.1}
%				\cTradeOff
%				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\gamma = 0.1$}
%				
%				% n32_lam10_g0.1
%				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.2}				
%				\cTradeOff
%				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\gamma = 0.2$}
%				
%				% n32_lam10_g0.3
%				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.3}
%				\cTradeOff
%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\gamma = 0.3$}
%				
%				% n32_lam10_g0.4
%				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.4}				
%				\cTradeOff
%				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\gamma = 0.4$}
%				
%				% n32_lam10_g0.5
%				\pgfplotstableread{plots/benchmarks/g/32/plot_opt_n32_lam10_gamma0.5}
%				\cTradeOff
%				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\gamma = 0.5$}
%				
%				% n32_lam10
%				\pgfplotstableread{plots/benchmarks/plot_opt_n32_lam10}
%				\cTradeOff
%				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$OPT$}
%				
%				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
%			\end{axis}	
%		\end{tikzpicture}
%		\caption{$n = 32, \lambda n = 10$}
%		\label{fig:runtime-benchmark-opt-gamma-32}
%	\end{subfigure}\hspace{1.0cm}
%	\begin{subfigure}{.25\textwidth}
%		\begin{tikzpicture}[scale=0.5]
%			\begin{axis}[
%					ymode=log,
%					xlabel={weight $\omega$},
%					legend pos=north west,
%					ymin=0.0001,
%					ymax=0.02,
%				]
%				% linear
%				\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
%				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00095155)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
%				
%				% \addlegendentry{linear}
%				% n64_lam10_g0.1
%				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.1}
%				\cTradeOff
%				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\gamma = 0.1$}
%				
%				% n64_lam10_g0.1
%				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.2}				
%				\cTradeOff
%				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\gamma = 0.2$}
%				
%				% n64_lam10_g0.3
%				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.3}
%				\cTradeOff
%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\gamma = 0.3$}
%				
%				% n64_lam10_g0.4
%				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.4}				
%				\cTradeOff
%				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\gamma = 0.4$}
%				
%				% n64_lam10_g0.5
%				\pgfplotstableread{plots/benchmarks/g/64/plot_opt_n64_lam10_gamma0.5}
%				\cTradeOff
%				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\gamma = 0.5$}
%				
%				% n64_lam10
%				\pgfplotstableread{plots/benchmarks/plot_opt_n64_lam10}
%				\cTradeOff
%				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$OPT$}
%			
%				\tikzfillbetween[of=A and axis]{white, opacity=0.8};
%			\end{axis}	
%		\end{tikzpicture}
%		\caption{$n = 64, \lambda n = 10$}
%		\label{fig:runtime-benchmark-opt-gamma-64}
%	\end{subfigure}\hspace{1.0cm}
%	\begin{subfigure}{.25\textwidth}
%		\begin{tikzpicture}[scale=0.5]
%			\begin{axis}[
%					ymode=log,
%					xlabel={weight $\omega$},
%					legend pos=north west,
%					ymin=0.0001,
%					ymax=0.02,
%				]
%				% linear
%				\path[name path=axis] (axis cs:0,0.25*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.25*2^\pgfkeysvalueof{/pgfplots/ymax});
%				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.002071)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
%				
%				% \addlegendentry{linear}
%				% n128_lam10_g0.1
%				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.1}
%				\cTradeOff
%				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\gamma = 0.1$}
%				
%				% n128_lam10_g0.1
%				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.2}				
%				\cTradeOff
%				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\gamma = 0.2$}
%				
%				% n128_lam10_g0.3
%				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.3}
%				\cTradeOff
%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\gamma = 0.3$}
%				
%				% n128_lam10_g0.4
%				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.4}				
%				\cTradeOff
%				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\gamma = 0.4$}
%				
%				% n128_lam10_g0.5
%				\pgfplotstableread{plots/benchmarks/g/128/plot_opt_n128_lam10_gamma0.5}
%				\cTradeOff
%				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\gamma = 0.5$}
%				
%				% n128_lam10
%				\pgfplotstableread{plots/benchmarks/plot_opt_n128_lam10}
%				\cTradeOff
%				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$OPT$}
%			
%				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
%			\end{axis}	
%		\end{tikzpicture}
%		\caption{$n = 128, \lambda n = 10$}
%		\label{fig:runtime-benchmark-opt-gamma-128}
%	\end{subfigure}\hspace{1.0cm}
%%	\begin{subfigure}{.25\textwidth}
%%		\begin{tikzpicture}[scale=0.5]
%%			\begin{axis}[
%%					ymode=log,
%%					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
%%					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
%%					xlabel={weight $\omega$},
%%					%ylabel={runtime in s},
%%					%legend cell align={left},
%%					legend pos=north west,
%%				]
%%				% linear
%%				\path[name path=axis] (axis cs:0,0.26*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.26*2^\pgfkeysvalueof{/pgfplots/ymax});
%%				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00289542)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
%%				
%%				% \addlegendentry{linear}
%%				% n256_lam10_g0.1
%%				\pgfplotstableread{plots/benchmarks/g/256/plot_opt_n256_lam10_gamma0.1}
%%				\cTradeOff
%%				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
%%				\addlegendentry{$\gamma = 0.1$}
%%				
%%				% n256_lam10_g0.1
%%				\pgfplotstableread{plots/benchmarks/g/256/plot_opt_n256_lam10_gamma0.2}				
%%				\cTradeOff
%%				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
%%				\addlegendentry{$\gamma = 0.2$}
%%				
%%				% n256_lam10_g0.3
%%				\pgfplotstableread{plots/benchmarks/g/256/plot_opt_n256_lam10_gamma0.3}
%%				\cTradeOff
%%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%%				\addlegendentry{$\gamma = 0.3$}
%%				
%%				% n256_lam10_g0.4
%%				\pgfplotstableread{plots/benchmarks/g/256/plot_opt_n256_lam10_gamma0.4}				
%%				\cTradeOff
%%				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
%%				\addlegendentry{$\gamma = 0.4$}
%%				
%%				% n256_lam10_g0.5
%%				\pgfplotstableread{plots/benchmarks/g/256/plot_opt_n256_lam10_gamma0.5}
%%				\cTradeOff
%%				\addplot[color=black,densely dashed] table[x=W,y=T] from \cTradeOff ;
%%				\addlegendentry{$\gamma = 0.5$}
%%				
%%				% n256_lam10
%%				\pgfplotstableread{plots/benchmarks/plot_opt_n256_lam10}
%%				\cTradeOff
%%				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
%%				\addlegendentry{$OPT$}
%%			
%%				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
%%			\end{axis}	
%%		\end{tikzpicture}
%%		\caption{$n = 256, \lambda n = 10$}
%%		\label{fig:runtime-benchmark-opt-gamma-256}
%%	\end{subfigure}\hspace{1.0cm}
%	
%	\caption{RTODO TEXT OPT PARAMS. Every data dot within the graphs represent an averaged value over 40 measurements. }
%	\label{fig:diff-benchmark-opt-gamma}
%\end{figure}

==> lam10_opt.tex <==
\begin{figure}
	\centering
	\begin{subfigure}{.5\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00098446)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n32_lam10
				\pgfplotstableread{plots/benchmarks/plot_opt_n32_lam10}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$n=32$}
				
				% n64 lam10
				\pgfplotstableread{plots/benchmarks/plot_opt_n64_lam10}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$n=64$}

				% n128 lam10
				\pgfplotstableread{plots/benchmarks/plot_opt_n128_lam10}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$n=128$}
				
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/plot_opt_n256_lam10}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$n=256$}
				%\tikzfillbetween[of=A and axis]{white, opacity=0.8};
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 10$}
		\label{fig:runtime-benchmark0-10}
	\end{subfigure}\hspace{0.75cm}
	\caption{TODO TEXT OPTIMAL GRAPHS }
	\label{fig:diff-benchmark-10}
\end{figure}

==> lam15.tex <==

\begin{figure}[ht]
	\centering
	\begin{tikzpicture}[scale=0.63]
		\pgfplotsset{footnotesize}
		\begin{groupplot}[group style = {rows=2, columns=2, horizontal sep=20pt, vertical sep=40pt }, 
								width=0.45\textwidth,
								ymode=log,
								xlabel={weight $\omega$},
								xtick pos=left,
								ymin=0.008,ymax=5.001
								]
		\nextgroupplot[ylabel={runtime in s}, title = {$d=32$},
			legend style = { column sep = 1pt, legend columns = -1, legend to name = grouplegend1,}]
			
			% linear
			\path[name path=axis] (axis cs:0,1.5) -- (axis cs:0.5,1.5);
			\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.819578) node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
			
			% \addlegendentry{linear}
			
			% n32_lam15_e0
			\pgfplotstableread{plots/benchmarks/plot_n32_lam15_e0}
			\cTradeOff
			\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
			\addlegendentry{$\varepsilon = 0$}
			
			% n32 lam15 e1
			\pgfplotstableread{plots/benchmarks/plot_n32_lam15_e1}				
			\cTradeOff
			\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
			\addlegendentry{$\varepsilon = 1$}
			
			% n32 lam15 all delta
			\pgfplotstableread{plots/benchmarks/plot_n32_lam15_allw_alldelta}				
			\cTradeOff
			\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
			\addlegendentry[dashdotted]{$ \leq \delta k$}
			
			\tikzfillbetween[of=A and axis]{white, opacity=0.8};
		
		\nextgroupplot[title = {$d=64$}, yticklabels={,,},]
						% linear
			\path[name path=axis] (axis cs:0,1.5) -- (axis cs:0.5,1.5);
			\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,1.10301)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
			
			
			% n64_lam15_e0
			\pgfplotstableread{plots/benchmarks/plot_n64_lam15_e0}
			\cTradeOff
			\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
			
			% n64 lam15 e1
			\pgfplotstableread{plots/benchmarks/plot_n64_lam15_e1}				
			\cTradeOff
			\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
			
			% n64 lam15 all delta
			\pgfplotstableread{plots/benchmarks/plot_n64_lam15_allw_alldelta}				
			\cTradeOff
			\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
			
			\tikzfillbetween[of=A and axis]{white, opacity=0.8};
		
		\nextgroupplot[ylabel={runtime in s}, title = {$d=128$}, ymin=0.008,ymax=6.0001,] 
			
			% linear
			\path[name path=axis] (axis cs:0,4) -- (axis cs:0.5,4);
			\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,2.02504)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
			% \addlegendentry{linear}
			
			% n128_lam15_e0
			\pgfplotstableread{plots/benchmarks/plot_n128_lam15_e0}
			\cTradeOff
			\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
			
			% n128 lam15 e1
			\pgfplotstableread{plots/benchmarks/plot_n128_lam15_e1}				
			\cTradeOff
			\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
			
			% n128 lam15 all delta
			\pgfplotstableread{plots/benchmarks/plot_n128_lam15_allw_alldelta}				
			\cTradeOff
			\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
			
			\tikzfillbetween[of=A and axis]{white, opacity=0.8};
			
		\nextgroupplot[title = {$d=256$}, yticklabels={,,}, ymin=0.008,ymax=4.0001, ] 
			
			% linear
			\path[name path=axis] (axis cs:0,4) -- (axis cs:0.5,4);
			\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,3.06437)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
			% \addlegendentry{linear}
			
			% n256_lam15_e0
			\pgfplotstableread{plots/benchmarks/plot_n256_lam15_e0}
			\cTradeOff
			\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
			
			% n256 lam15 e1
			\pgfplotstableread{plots/benchmarks/plot_n256_lam15_e1}				
			\cTradeOff
			\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
			
			% n256 lam15 all delta
			\pgfplotstableread{plots/benchmarks/plot_n256_lam15_allw_alldelta_v2}				
			\cTradeOff
			\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
			
			\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
		\end{groupplot}
		\node at ($(group c2r1) + (-2.70,3cm)$) {\ref{grouplegend1}}; 
	\end{tikzpicture}
		\caption{Runtime in seconds in logarithmic scale (y-axis) as a function of distance $\omega$ of the closest pair (x-axis) on random lists of size $2^{15}$. Dotted, dashed and dash-dotted lines indicate results for different bucketing strategies, straight horizontal line is time used by a naive quadratic search.}
\label{fig:diff-benchmar-15}
\end{figure}


%
%\begin{figure}
%	\centering
%	\begin{subfigure}{.45\textwidth}
%		\caption{$n = 32$}
%		\begin{tikzpicture}[scale=0.73]
%			\begin{axis}[
%					ymode=log,
%%					y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
%					x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
%					xlabel={weight $\omega$},
%					ylabel={runtime in s},
%					legend cell align={left},
%					legend pos=south east,
%				]
%				% linear
%				\path[name path=axis] (axis cs:0,2) -- (axis cs:0.5,2);
%				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.467374)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
%				
%				% \addlegendentry{linear}
%				
%				% n32_lam15_e0
%				\pgfplotstableread{plots/benchmarks/plot_n32_lam15_e0}
%				\cTradeOff
%				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\varepsilon = 0$}
%				
%				% n32 lam15 e1
%				\pgfplotstableread{plots/benchmarks/plot_n32_lam15_e1}				
%				\cTradeOff
%				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\varepsilon = 1$}
%				
%				% n32 lam15 all delta
%				\pgfplotstableread{plots/benchmarks/plot_n32_lam15_allw_alldelta}				
%				\cTradeOff
%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry[dashdotted]{$ \leq \delta k$}
%				
%				\tikzfillbetween[of=A and axis]{white, opacity=0.8};
%			\end{axis}	
%		\end{tikzpicture}
%		\label{fig:runtime-benchmark00-15}
%	\end{subfigure} %\hspace{0.75cm}
%	\begin{subfigure}{.45\textwidth}
%		\caption{$n = 64$}
%		\begin{tikzpicture}[scale=0.73]
%			\begin{axis}[
%					ymode=log,
%%					y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
%%					x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
%					xlabel={weight $\omega$},
%					legend cell align={left},
%					legend pos=south east,
%				]
%				% linear
%				\path[name path=axis] (axis cs:0,2) -- (axis cs:0.5,2);
%				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,1.10301)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
%
%				% \addlegendentry{linear}
%				
%				% n64_lam15_e0
%				\pgfplotstableread{plots/benchmarks/plot_n64_lam15_e0}
%				\cTradeOff
%				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\varepsilon = 0$}
%				
%				% n64 lam15 e1
%				\pgfplotstableread{plots/benchmarks/plot_n64_lam15_e1}				
%				\cTradeOff
%				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\varepsilon = 1$}
%				
%				% n64 lam15 all delta
%				\pgfplotstableread{plots/benchmarks/plot_n64_lam15_allw_alldelta}				
%				\cTradeOff
%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry[dashdotted]{$ \leq \delta k$}
%				
%				\tikzfillbetween[of=A and axis]{white, opacity=0.8};
%			\end{axis}	
%		\end{tikzpicture}
%		\label{fig:runtime-benchmark1-15}
%	\end{subfigure} %\hspace{0.75cm}
%
%	\begin{subfigure}{.45\textwidth}
%		\caption{$n = 128$}
%		\begin{tikzpicture}[scale=0.73]
%			\begin{axis}[
%					ymode=log,
%					xlabel={weight $\omega$},
%					legend pos=south east,
%					ylabel={runtime in s},
%				]
%				% linear
%				\path[name path=axis] (axis cs:0,4) -- (axis cs:0.5,4);
%				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,2.02504)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
%				% \addlegendentry{linear}
%				
%				% n128_lam15_e0
%				\pgfplotstableread{plots/benchmarks/plot_n128_lam15_e0}
%				\cTradeOff
%				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\varepsilon = 0$}
%				
%				% n128 lam15 e1
%				\pgfplotstableread{plots/benchmarks/plot_n128_lam15_e1}				
%				\cTradeOff
%				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\varepsilon = 1$}
%				
%				% n128 lam15 all delta
%				\pgfplotstableread{plots/benchmarks/plot_n128_lam15_allw_alldelta}				
%				\cTradeOff
%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$ \leq \delta k$}
%				
%				\tikzfillbetween[of=A and axis]{white, opacity=0.8};
%			\end{axis}	
%		\end{tikzpicture}
%		\label{fig:runtime-benchmark2-15}
%	\end{subfigure} % \hspace{0.5cm}
%	\begin{subfigure}{.45\textwidth}
%		\caption{$n = 256$}
%		\begin{tikzpicture}[scale=0.73]
%			\begin{axis}[
%					ymode=log,
%					xlabel={weight $\omega$},
%					legend pos=south east,
%				]
%				% linear
%				\path[name path=axis] (axis cs:0,0.24*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.24*2^\pgfkeysvalueof{/pgfplots/ymax});
%				\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,3.06437)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-55pt] {};	
%				% \addlegendentry{linear}
%				
%				% n256_lam15_e0
%				\pgfplotstableread{plots/benchmarks/plot_n256_lam15_e0}
%				\cTradeOff
%				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\epsilon = 0$}
%				
%				% n256 lam15 e1
%				\pgfplotstableread{plots/benchmarks/plot_n256_lam15_e1}				
%				\cTradeOff
%				\addplot[color=black,densely dotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$\epsilon = 1$}
%				
%				% n256 lam15 all delta
%				\pgfplotstableread{plots/benchmarks/plot_n256_lam15_allw_alldelta}				
%				\cTradeOff
%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$ \leq \delta k$}
%				
%				\tikzfillbetween[of=A and axis, soft clip={domain=0:1},]{white, opacity=0.8};
%			\end{axis}	
%		\end{tikzpicture}
%		\label{fig:runtime-benchmark3-15}
%	\end{subfigure}
%	\caption{Runtime of our implementation in seconds on a logarithmic scale compared to a quadratic algorithm depicted as a straight line. $|L_1| = |L_2| = 2^{15}$ applies to all plots. .Whereby $\varepsilon$ describes a variance in the bucketing property. Which means the criterion that an element $\vec{x}$ is sorted into the bucket $\vec{z}$ on level $i$ becomes $\delta k - \varepsilon \leq \wt(\block{\vec{x}+\vec{z}}{i}{r}) \leq \delta k + \varepsilon$. Note that $\varepsilon = 0$ instantiates our normal algorithm. Additionally we considered the bucket criterion $\wt(\block{\vec{x}+\vec{z}}{i}{r}) \leq \delta k$. So we allowed every weight below the threshold $\delta k$. Every data dot within the graphs represent an averaged value over 50 measurements. }
%	\label{fig:diff-benchmar-15}
%\end{figure}

==> lam15_opt.tex <==
\begin{figure}
	\centering
	\begin{subfigure}{.5\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8, forget plot] (x,0.00098446)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n32_lam15
				\pgfplotstableread{plots/benchmarks/plot_opt_n32_lam15}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$n=32$}
				
				% n64 lam10
				\pgfplotstableread{plots/benchmarks/plot_opt_n64_lam15}
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$n=64$}

				% n128 lam10
				\pgfplotstableread{plots/benchmarks/plot_opt_n128_lam15}
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$n=128$}
				
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/plot_opt_n256_lam15_v2}
				\cTradeOff
				\addplot[color=black,dashdotdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$n=256$}
				%\tikzfillbetween[of=A and axis]{white, opacity=0.8};
			\end{axis}	
		\end{tikzpicture}
		\caption{$\lambda n = 15$}
		\label{fig:runtime-benchmark0-15}
	\end{subfigure}\hspace{0.75cm}
	\caption{TODO TEXT OPTIMAL GRAPHS }
	\label{fig:diff-benchmark-15}
\end{figure}

==> n128_lam10_g.tex <==
\begin{figure}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.002071)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n128_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_e1_gamma0.1}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n128 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_alldelta_gamma0.1}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 128, \lambda n = 10, \gamma=0.1$}
		\label{fig:gamma-detailed-benchmark-128-01}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.002071)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_gamma0.2}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n128_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_e1_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n128 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_alldelta_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 128, \lambda n = 10, \gamma=0.2$}
		\label{fig:gamma-detailed-benchmark-128-02}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.002071)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n128_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_e1_gamma0.3}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n128 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_alldelta_gamma0.3}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 128, \lambda n = 10, \gamma=0.3$}
		\label{fig:gamma-detailed-benchmark-128-03}
	\end{subfigure}\hspace{0.75cm}
	
	\hspace{2.00cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.002071)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n128_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_e1_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n128 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_alldelta_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 128, \lambda n = 10, \gamma=0.4$}
		\label{fig:gamma-detailed-benchmark-128-04}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.002071)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n128_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n128_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_e1_gamma0.5}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n128 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/128/plot_n128_lam10_alldelta_gamma0.5}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 256, \lambda n = 10, \gamma=0.5$}
		\label{fig:gamma-detailed-benchmark-128-05}
	\end{subfigure}\hspace{0.75cm}
	\caption{TODO }
	\label{fig:gamma-detailed-benchmark-128}
\end{figure}



==> n256_lam10_g.tex <==
\begin{figure}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.00289542)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n256_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_e1_gamma0.1}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n256 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_alldelta_gamma0.1}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 256, \lambda n = 10, \gamma=0.1$}
		\label{fig:gamma-detailed-benchmark-256-01}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.00289542)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_gamma0.2}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n256_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_e1_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n256 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_alldelta_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 256, \lambda n = 10, \gamma=0.2$}
		\label{fig:gamma-detailed-benchmark-256-02}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.00289542)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n256_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_e1_gamma0.3}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n256 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_alldelta_gamma0.3}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 256, \lambda n = 10, \gamma=0.3$}
		\label{fig:gamma-detailed-benchmark-256-03}
	\end{subfigure}\hspace{0.75cm}
	
	\hspace{2.00cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.00289542)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n256_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_e1_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n256 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_alldelta_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 256, \lambda n = 10, \gamma=0.4$}
		\label{fig:gamma-detailed-benchmark-256-04}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.00289542)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n256_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n256_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_e1_gamma0.5}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n256 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/256/plot_n256_lam10_alldelta_gamma0.5}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 256, \lambda n = 10, \gamma=0.5$}
		\label{fig:gamma-detailed-benchmark-256-05}
	\end{subfigure}\hspace{0.75cm}
	\caption{TODO }
	\label{fig:gamma-detailed-benchmark-256}
\end{figure}



==> n32_lam10_g.tex <==
\begin{figure}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.00098446)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n32_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_e1_gamma0.1}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n32 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_alldelta_gamma0.1}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 32, \lambda n = 10, \gamma=0.1$}
		\label{fig:gamma-detailed-benchmark-32-01}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.00098446)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_gamma0.2}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n32_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_e1_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n32 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_alldelta_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 32, \lambda n = 10, \gamma=0.2$}
		\label{fig:gamma-detailed-benchmark-32-02}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.00098446)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n32_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_e1_gamma0.3}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n32 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_alldelta_gamma0.3}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 32, \lambda n = 10, \gamma=0.3$}
		\label{fig:gamma-detailed-benchmark-32-03}
	\end{subfigure}\hspace{0.75cm}
	
	\hspace{2.00cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.00098446)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n32_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_e1_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n32 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_alldelta_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 32, \lambda n = 10, \gamma=0.4$}
		\label{fig:gamma-detailed-benchmark-32-04}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.00098446)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n32_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n32_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_e1_gamma0.5}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n32 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam10_alldelta_gamma0.5}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 32, \lambda n = 10, \gamma=0.5$}
		\label{fig:gamma-detailed-benchmark-32-05}
	\end{subfigure}\hspace{0.75cm}
	\caption{Runtime comparison of three different implementations solving $\NNP$ on a input distribution where every element in the input lists has weight $\gamma n$. Every data point represents an optimal parameter set which was averaged over 40 measurements. }
	\label{fig:gamma-detailed-benchmark-32}
\end{figure}



==> n32_lam15_g.tex <==
\begin{figure}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.819578)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n32_lam15_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam15_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n32_lam15_e1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam15_e1_gamma0.1}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n32 lam15 all delta
%				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam15_alldelta_gamma0.1}				
%				\cTradeOff
%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 32, \lambda n = 15, \gamma=0.1$}
		\label{fig:gamma-detailed-benchmark-32-15-01}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
				ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.467374)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n32_lam15_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam15_gamma0.2}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n32_lam15_e1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam15_e1_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n32 lam15 all delta
%				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam15_alldelta_gamma0.2}				
%				\cTradeOff
%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 32, \lambda n = 15, \gamma=0.2$}
		\label{fig:gamma-detailed-benchmark-32-15-02}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.467374)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n32_lam15_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam15_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n32_lam15_e1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam15_e1_gamma0.3}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n32 lam15 all delta
%				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam15_alldelta_gamma0.3}				
%				\cTradeOff
%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 32, \lambda n = 15, \gamma=0.3$}
		\label{fig:gamma-detailed-benchmark-32-15-03}
	\end{subfigure}\hspace{0.75cm}
	
	\hspace{2.00cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.467374)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n32_lam15_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam15_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n32_lam15_e1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam15_e1_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n32 lam15 all delta
%				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam15_alldelta_gamma0.4}				
%				\cTradeOff
%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 32, \lambda n = 15, \gamma=0.4$}
		\label{fig:gamma-detailed-benchmark-32-15-04}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
				ymode=log,
				%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
				%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
				xlabel={weight $\omega$},
				%ylabel={runtime in s},
				legend cell align={left},
				legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.467374)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n32_lam15_e0
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam15_gamma0.5}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n32_lam15_e1
				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam15_e1_gamma0.5}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n32 lam15 all delta
%				\pgfplotstableread{plots/benchmarks/g/32/plot_n32_lam15_alldelta_gamma0.5}				
%				\cTradeOff
%				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
%				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 32, \lambda n = 15, \gamma=0.5$}
		\label{fig:gamma-detailed-benchmark-32-15-05}
	\end{subfigure}\hspace{0.75cm}
	\caption{Runtime comparison of three different implementations solving $\NNP$ on a input distribution where every element in the input lists has weight $\gamma n$. Every data point represents an optimal parameter set which was averaged over 40 measurements. }
	\label{fig:gamma-detailed-benchmark-32-15}
\end{figure}



==> n64_lam10_g.tex <==
\begin{figure}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					ylabel={runtime in s},
					legend cell align={left},
					legend pos=north east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.00095155)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_gamma0.1}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n64_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_e1_gamma0.1}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n64 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_alldelta_gamma0.1}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 64, \lambda n = 10, \gamma=0.1$}
		\label{fig:gamma-detailed-benchmark-64-01}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
				ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=north west,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.00095155)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_gamma0.2}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n64_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_e1_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n64 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_alldelta_gamma0.2}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 64, \lambda n = 10, \gamma=0.2$}
		\label{fig:gamma-detailed-benchmark-64-02}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
				ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=north west,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.00095155)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_gamma0.3}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n64_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_e1_gamma0.3}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n64 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_alldelta_gamma0.3}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 64, \lambda n = 10, \gamma=0.3$}
		\label{fig:gamma-detailed-benchmark-64-03}
	\end{subfigure}\hspace{0.75cm}
	
	\hspace{2.00cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.00095155)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_gamma0.4}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n64_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_e1_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n64 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_alldelta_gamma0.4}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 64, \lambda n = 10, \gamma=0.4$}
		\label{fig:gamma-detailed-benchmark-64-04}
	\end{subfigure}\hspace{0.75cm}
	\begin{subfigure}{.25\textwidth}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
					ymode=log,
					%y tick label style={ /pgf/number format/.cd, fixed, precision=3, /tikz/.cd },
					%x tick label style={ /pgf/number format/.cd, fixed, 1000 sep={}, precision=2, /tikz/.cd },
					xlabel={weight $\omega$},
					%ylabel={runtime in s},
					legend cell align={left},
					legend pos=south east,
				]
				% linear
				%\path[name path=axis] (axis cs:0,0.18*2^\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:0.5,0.18*2^\pgfkeysvalueof{/pgfplots/ymax});
				%\\addplot+[name path=A, domain=0:0.5, samples=500,mark=none,black, mark size=1.8, dotted, opacity=0.8] (x,0.00095155)  node[pos=0.5,yshift=4pt,opacity=0.8,xshift=-5pt] {};	
				% \addlegendentry{linear}
				
				% n64_lam10_e0
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_gamma0.5}
				\cTradeOff
				\addplot[color=black,dashed] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 0$}
				
				% n64_lam10_e1
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_e1_gamma0.5}				
				\cTradeOff
				\addplot[color=black,dotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$\varepsilon = 1$}
				
				% n64 lam10 all delta
				\pgfplotstableread{plots/benchmarks/g/64/plot_n64_lam10_alldelta_gamma0.5}				
				\cTradeOff
				\addplot[color=black,dashdotted] table[x=W,y=T] from \cTradeOff ;
				\addlegendentry{$ \leq \delta k$}
			\end{axis}	
		\end{tikzpicture}
		\caption{$n = 64, \lambda n = 10, \gamma=0.5$}
		\label{fig:gamma-detailed-benchmark-64-05}
	\end{subfigure}\hspace{0.75cm}
	\caption{Runtime comparison of three different implementations solving $\NNP$ on a input distribution where every element in the input lists has weight $\gamma n$. Every data point represents an optimal parameter set which was averaged over 40 measurements. }
	\label{fig:gamma-detailed-benchmark-64}
\end{figure}


